Kru\v{z}kov-type uniqueness theorem for the chemical flood conservation law system with local vanishing viscosity admissibility

We study the uniqueness of solutions of the initial-boundary value problem in the quarter-plane for the chemical flood conservation law system in the class of piece-wise $\mathcal C^1$-smooth functions under certain restrictions. The vanishing viscosity method is used locally on the discontinuities of the solution to determine admissible and inadmissible shocks. The Lagrange coordinate transformation is utilized in order to split the equations. The proof of uniqueness is based on an entropy inequality similar to the one used in the classical Kru\v{z}kov's theorem.

==> pic_Q_lagr_Q_orig.tex <==
\def\lowborder{-5}
\def\leftborder{-1}
\def\upperborder{6}
\def\rightborder{10}
\def\startpoint{\rightborder * 0.4}
\def\phinote{0.8 * \lowborder}
\def\eps{1}
\begin{tikzpicture}[>=stealth', yscale=0.5, xscale=0.5]
\draw[thin,->] ({\leftborder}, 0) -- (\rightborder, 0) node[below] {$x\phantom{x^0}$};
\begin{scope}
\filldraw[fill=black!20, ultra thin]
(\startpoint, 0)  -- (\startpoint+1, 2) parabola[bend at end] (\startpoint + 3, 3) parabola (\startpoint + 6, 4)
  decorate [decoration={random steps,segment length=1pt,amplitude=1pt}] {-- (\startpoint + 6, \upperborder - \eps)}
 decorate [decoration={random steps,segment length=3pt,amplitude=1pt}] {--(0, \upperborder - \eps)}
 -- (0, 0) -- cycle;
\draw[very thick, red] (\startpoint, 0)  -- (\startpoint+1, 2) parabola[bend at end] (\startpoint + 3, 3) parabola (\startpoint + 6, 4);
\node[below right] at (\startpoint + 3, 3) {$t_0(x)$} ;
\node[] at (\rightborder * 0.45, 4) {$Q_{orig}$};
\node[below right] at (\startpoint, 0) {$x^0$};
\node[below left] at (0, 0) {$0$};
\draw[very thick, blue] (0, 0) -- (\startpoint, 0);
\draw[thin,->] (0,\lowborder) -- (0,\upperborder) node[below right ] {$t$};
\end{scope}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[>=stealth', yscale=0.5, xscale=0.5]
\begin{scope}
\filldraw[fill=black!20, ultra thin]
(0, 0)  parabola[bend at end] (\startpoint * 0.2, \phinote * 0.3)
parabola (\startpoint * 0.8, \phinote *0.9) parabola[bend at end] (\startpoint, \phinote) -- (\rightborder - \eps, \phinote)
  decorate [decoration={random steps,segment length=1pt,amplitude=0.5pt}] {-- (\rightborder - \eps, \upperborder - \eps)}
 decorate [decoration={random steps,segment length=3pt,amplitude=1pt}] {--(0, \upperborder - \eps)}
 -- (0, 0) -- cycle;
 \draw[thin,->] ({\leftborder}, 0) -- (\rightborder, 0) node[below] {$x$};
\draw[very thick, blue] (0, 0)  parabola[bend at end] (\startpoint * 0.2, \phinote * 0.3)
parabola (\startpoint * 0.8, \phinote *0.9) parabola[bend at end] (\startpoint, \phinote);
\node[] at (\rightborder * 0.45, 4) {$Q_{lagr}$};
\node[below right] at (\startpoint, 0) {$x^0$};
\node[below left] at (0, 0) {$0$};
\draw[very thick, red] (\startpoint, \phinote) -- (\rightborder - \eps, \phinote);
\draw[dashed]  (\startpoint, \phinote) -- (\startpoint, 0);
\draw[dashed] (\startpoint, \phinote) -- (0, \phinote);
\node[left] at (0, \phinote) {$\varphi_0(x^0  )$};
\node[below] at (\startpoint/2-0.5, \phinote/2) {$\varphi_0(x)$};
\end{scope}
\draw[thin,->] (0,\lowborder) -- (0,\upperborder) node[below right ] {$\varphi$};
\end{tikzpicture}

==> pic_lemma_2.tex <==
\begin{tikzpicture}[>=stealth', yscale=1, xscale=1]
\filldraw [green!20] (0, 0) -- (2, 0)  arc (0:-134.5:2) --cycle;
\draw [pattern=crosshatch dots, pattern color = black!30] (0, 2) arc (90:270:2) --cycle;
\draw[thin] (-1.1-0.2*2.5, -0.6 - 0.2*2.5) -- (-1.1+0.2*2.5, -0.6 + 0.2*2.5);
\draw[->, thin] (-3,0) -- (3.5,0)
node[below right] {$x$}; % Ox
\draw[->, thin] (0,-2.5) -- (0,2.5)
node[left] {$t$};
\draw[very thick, blue] (0,0) circle (2);
\node[below right] at (0,0) {$(x_*, t_*)$};
\node[below right] at (2,0) {$x_*\!\!+\!\varepsilon$};
\draw[very thick, red] (-2.5, -1.5) ..
controls (-2.5 +0.5, -1.5 + 0.2) and (-1.1-0.2, -0.6 - 0.2)  .. (-1.1, -0.6) ..
controls (-1.1+0.2, -0.6 + 0.2) and (-1*0.5, -0.1*0.5) .. (0, 0) ..
controls (1, 0.1) .. (2, 1.7) node[right, black] {$\Gamma_i$};
\draw[thick] (0, 0) -- (-0.2*7, -0.2*7);
\draw[->] (-2.5, 1.8) node[left] {$B^-_\varepsilon$} -- (-2, 1.8) -- (-1, 1);  
\draw[->] (2.5, -1.8) node[right] {$B^{\wideangleup}_\varepsilon$} -- (2, -1.8) -- (1, -1);
% \draw[very thick] (-2, -0.5) -- (0,0);
\end{tikzpicture}

==> pic_lemma_2_2.tex <==
\def\lowborder{-8}
\def\leftborder{-2}
\def\upperborder{3}
\def\rightborder{12}
\def\startx{9}
\def\starty{0}
\def\radius{7}
\def\smalleps{0.2}
\def\tOne{-6.494}
\begin{tikzpicture}[>=stealth', yscale=0.5, xscale=0.5]
\definecolor{mycolor}{rgb}{0.2,0.6,0.3}
	\begin{scope}[xshift=4pt, color=mycolor]
		\draw[in=-90, line width = 4pt, opacity = 0.6] (1-0.15, -6-0.1) parabola (4+0.1, -4+0.1) -- (0, -4+0.1) -- (0, -2.8-0.15) -- (3.5, -2.8-0.15) -- (4.5-0.1, -2-0.1) to (\startx, \starty);
	\end{scope}
\draw[thin,->] ({\leftborder}, 0) -- (\rightborder, 0) node[below right] {$x$};
\draw[thin,->] (0,\lowborder) -- (0,\upperborder) node[left] {$t$};
\draw[very thick] (1, -6) parabola (4, -4);
\draw[in=-90, very thick] (4.5, -2) to (\startx, \starty);
\draw[very thick] (3.5, -2.8) -- (6.5, -0.4);
\draw[very thick] (1.5, -1.7) arc (-80:-30:7);
\node[below left] at (0, 0) {$t_*$};
\node[below right] at (\startx, \starty) {$x_*$};
\draw[thick, blue] (\startx, \starty - \radius) arc (-90:-200:\radius);
\draw[thick, blue] (\startx, \starty - \radius) arc (-90:-70:\radius);
%\draw[in=-90, line width = 4pt, opacity = 0.5, color=green] (1, -6) parabola (4, -4) -- (0, -4) -- (0, -2.8) -- (3.5, -2.8) -- (4.5, -2) to (\startx, \starty);
% попробовать команду, которая убирает половину кривой  (не нешёл такой)
\draw[in=-90, out=20, very thick] (4.5, -7.5) to (\startx, \starty);
\draw[in=-90, out=20, very thick, color=red] (2, -7) to (\startx, \starty);
\node[right] at (7.5, -5.5) {$\gamma(t)$};
\node[above, color=red] at (6, -5) {$\widetilde{\gamma}(t)$};
\draw[thick, dashed] (0, \tOne) -- (6.45 , \tOne);
\node[left] at (0, \tOne) {$t_1$};
%\draw[in=-90, out=20, line width = 2pt, color=red] (1+\smalleps, -6) parabola (4+\smalleps, -4) -- (0, -4) -- (0, -2.8) -- (3.5+\smalleps, -2.8) -- (4.5+\smalleps, -2) to (\startx, \starty);

\end{tikzpicture}


==> pic_lemma_6.tex <==
\def\lowborder{-1}
\def\leftborder{-1}
\def\upperborder{6}
\def\rightborder{10}

\begin{tikzpicture}[>=stealth', yscale=0.7, xscale=0.7]
\draw[thin,->] ({\leftborder}, 0) -- (\rightborder, 0) node[below] {$x$};
\draw[thin,->] (0,\lowborder) -- (0,\upperborder) node[below right ] {$\varphi$};
\draw[very thick] (\rightborder/2,\upperborder/2) ellipse [x radius=4,y radius=2];

\draw[very thick] (3, 0).. controls (5, 1) and (3, 2)  .. (7, 5.5) node[sloped,above, pos=0.8, minimum height = 20](N1){} node[sloped,below, pos=0.7, minimum height = 20](N2){} node[right, pos=1,]{$\Gamma_i^{\mathcal U}$};
\path (N1.south west) edge[-stealth, red] node[left,pos=0.9] {$n^-$} (N1.north west);
\path (N2.north west) edge[-stealth, red] node[right,pos=0.9] {$n^+$} (N2.south west);

\node[] at (\rightborder/ 4, \upperborder/2) {$\omega^+$};
\node[] at (\rightborder*3/ 4, \upperborder/2) {$\omega^-$};
\end{tikzpicture}

==> pic_thm1.tex <==
\def\lowborder{-5}
\def\leftborder{-1}
\def\upperborder{6}
\def\rightborder{10}
\def\startpoint{\rightborder * 0.4}
\def\phinote{0.8 * \lowborder}
\def\eps{1}

\begin{tikzpicture}[>=stealth', yscale=0.7, xscale=0.7]
	\begin{scope}
		\filldraw[fill=black!20, ultra thin]
		(0, 0)  parabola[bend at end] (\startpoint * 0.2, \phinote * 0.3)
		parabola (\startpoint * 0.8, \phinote *0.9) parabola[bend at end] (\startpoint, \phinote) -- (\rightborder - \eps, \phinote)
		decorate [decoration={random steps,segment length=1pt,amplitude=0.5pt}] {-- (\rightborder - \eps, \upperborder - \eps)}
		decorate [decoration={random steps,segment length=3pt,amplitude=1pt}] {--(0, \upperborder - \eps)}
		-- (0, 0) -- cycle;
		\draw[thin,->] ({\leftborder}, 0) -- (\rightborder, 0) node[below] {$x\vphantom{x^0}$};
		\draw[very thick, black] (0, 0)  parabola[bend at end] (\startpoint * 0.2, \phinote * 0.3)
		parabola (\startpoint * 0.8, \phinote *0.9) parabola[bend at end] (\startpoint, \phinote);
		\node[] at (\rightborder * 0.8, 4) {$Q_{lagr}$};
		\node[below right] at (\startpoint, 0) {$x^0$};
		\node[below left] at (0, 0) {$0\vphantom{x^0}$};
		\draw[very thick, black] (\startpoint, \phinote) -- (\rightborder - \eps, \phinote);
		\draw[dashed]  (\startpoint, \phinote) -- (\startpoint, 0);
		\draw[dashed] (\startpoint, \phinote) -- (0, \phinote);
		\node[left] at (0, \phinote) {$\varphi_0(x^0  )$};
		\node[below] at (\startpoint/2-0.5, \phinote/2) {$\varphi_0(x)$};
	\end{scope}
	\draw[thin,->] (0,\lowborder) -- (0,\upperborder) node[below right ] {$\varphi$};
	\node[left] at (0, \upperborder/3) {$\varphi_1$};
	\node[left] at (0, \upperborder*2/3) {$\varphi_1 + Mx_1$};
 	\node[below right] at (\startpoint *1.7, 0) {$x_1\vphantom{x^0}$};
	\draw[thick] (0, \upperborder*2/3) -- (\startpoint *1.7, \upperborder/3) node[pos=0.3, above](Ipoint){} -- (\startpoint *1.7, \phinote);
	\draw[dashed] (0, \upperborder/3) -- (\startpoint *1.7, \upperborder/3);
	\draw[thick] (Ipoint) -- (\startpoint *1.7*0.3, -1.87) node[left, pos=0.5]{$I_{x_2}$};
    \node[below right] at (\startpoint *1.7*0.3, 0) {$x_2\vphantom{x^0}$};
\end{tikzpicture}
